Experimental activities in few-body physics

Understanding the few-nucleon system remains one of the challenges in modern nuclear and hadron physics. Observables in few-nucleon scattering processes are sensitive probes to study the two and many-body interactions between nucleons in nuclei. In the past decades, several facilities provided a large data base to study in detail the three-nucleon interactions below the pion-production threshold by exploiting polarized proton and deuteron beams and large-acceptance detectors. Only since recently, the four-nucleon scattering process at intermediate energies has been explored. In addition, there is a focus to collect data in the hyperon-nucleon sector, thereby providing access to understand the more general baryon-baryon interaction. In this contribution, some recent results in the few-nucleon sector are discussed together with some of the preliminary results from a pioneering and exclusive study of the four-nucleon scattering process. Furthermore, this paper discusses the experimental activities in the hyperon sector, in particular, the perspectives of the hyperon program of PANDA.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

